A Multilevel Reinforcement Learning Framework for PDE-based Control

Reinforcement learning (RL) is a promising method to solve control problems. However, model-free RL algorithms are sample inefficient and require thousands if not millions of samples to learn optimal control policies. A major source of computational cost in RL corresponds to the transition function, which is dictated by the model dynamics. This is especially problematic when model dynamics is represented with coupled PDEs. In such cases, the transition function often involves solving a large-scale discretization of the said PDEs. We propose a multilevel RL framework in order to ease this cost by exploiting sublevel models that correspond to coarser scale discretization (i.e. multilevel models). This is done by formulating an approximate multilevel Monte Carlo estimate of the objective function of the policy and / or value network instead of Monte Carlo estimates, as done in the classical framework. As a demonstration of this framework, we present a multilevel version of the proximal policy optimization (PPO) algorithm. Here, the level refers to the grid fidelity of the chosen simulation-based environment. We provide two examples of simulation-based environments that employ stochastic PDEs that are solved using finite-volume discretization. For the case studies presented, we observed substantial computational savings using multilevel PPO compared to its classical counterpart.

==> images/OOD_algorithm.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=1.0]
\clip(-3,-3) rectangle (2,3);

% labels
\draw (-3,3) node[anchor=north west] {PPO: };
\draw (-1.9,2.5) node[anchor=north west] { \textbf{ComputeBatchLosses}};
\draw (-1.9,2) node[anchor=north west] { \textbf{UpdatePolicy}};

\draw (-3,0) node[anchor=west] {OnPolicyAlgorithm:};
\draw (-1.9,-0.5) node[anchor= west] { \textbf{CollectRollouts}};

\draw (-3,-3) node[anchor=south west] {BaseAlgorithm};

% arraows
\draw [->,line width=0.4pt] (-2.5,-2.5) -- (-2.5,-0.3);
\draw [<-,line width=0.4pt] (-2.5,2.5) -- (-2.5,0.3);

\end{tikzpicture}

==> images/OOD_algorithm_ml.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=1.0]
\clip(-3,-3) rectangle (2,3);

% labels
\draw (-3,3) node[anchor=north west, text=red] {$\textup{PPO\_ML}$: };
\draw (-1.9,2.5) node[anchor=north west] { \textbf{ComputeBatchLosses}};
\draw (-1.9,2) node[anchor=north west] { \textbf{UpdatePolicy}};

\draw (-3,0) node[anchor=west, text=red] {OnPolicyAlgorithmMultilevel:};
\draw (-1.9,-0.5) node[anchor= west, text=red] { \textbf{CollectRollouts}};
\draw (-1.9,-1) node[anchor= west, text=red] { \textbf{GetBatches}};

\draw (-3,-3) node[anchor=south west] {BaseAlgorithm};

% arraows
\draw [->,line width=0.4pt] (-2.5,-2.5) -- (-2.5,-0.3);
\draw [<-,line width=0.4pt] (-2.5,2.5) -- (-2.5,0.3);

\end{tikzpicture}

==> images/OOD_buffer.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=1.0]
\clip(-3,-3) rectangle (2,3);

% labels
% \draw (-3,3) node[anchor=north west] {PPO : };
% \draw (-1.9,2.5) node[anchor=north west] { \textbf{ComputeBatchLosses}};
% \draw (-1.9,2) node[anchor=north west] { \textbf{UpdatePolicy}};

\draw (-3,0) node[anchor=west] {RolloutBuffer:};
\draw (-1.9,-0.5) node[anchor= west] { \textbf{GetBatches}};

\draw (-3,-3) node[anchor=south west] {BaseBuffer};

% arraows
\draw [->,line width=0.4pt] (-2.5,-2.5) -- (-2.5,-0.3);
% \draw [<-,line width=0.4pt] (-2.5,2.5) -- (-2.5,0.3);

\end{tikzpicture}

==> images/OOD_buffer_ml.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=1.0]
\clip(-3,-3) rectangle (2,3);

% labels
% \draw (-3,3) node[anchor=north west] {PPO : };
% \draw (-1.9,2.5) node[anchor=north west] { \textbf{ComputeBatchLosses}};
% \draw (-1.9,2) node[anchor=north west] { \textbf{UpdatePolicy}};

\draw (-3,0) node[anchor=west] {RolloutBuffer:};
\draw (-1.9,-0.5) node[anchor= west, text=red] { \textbf{GetSyncBatches}};

\draw (-3,-3) node[anchor=south west] {BaseBuffer};

% arraows
\draw [->,line width=0.4pt] (-2.5,-2.5) -- (-2.5,-0.3);
% \draw [<-,line width=0.4pt] (-2.5,2.5) -- (-2.5,0.3);

\end{tikzpicture}

==> images/OOD_environment.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=1.0]
\clip(-3,-3) rectangle (2,3);

% labels
% \draw (-3,3) node[anchor=north west] {PPO : };
% \draw (-1.9,2.5) node[anchor=north west] { \textbf{ComputeBatchLosses}};
% \draw (-1.9,2) node[anchor=north west] { \textbf{UpdatePolicy}};

\draw (-3,0) node[anchor=west] {Environment:};
\draw (-1.9,-0.5) node[anchor= west] {$step,\ reset$};

\draw (-3,-3) node[anchor=south west] {gym.Env};

% arraows
\draw [->,line width=0.4pt] (-2.5,-2.5) -- (-2.5,-0.3);
% \draw [<-,line width=0.4pt] (-2.5,2.5) -- (-2.5,0.3);

\end{tikzpicture}

==> images/OOD_environment_ml.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=1.0]
\clip(-3,-3) rectangle (2,3);

% labels
% \draw (-3,3) node[anchor=north west, text=red] {EnvironmentMultilevel : };
% \draw (-1.9,2.5) node[anchor=north west, text=red] {$map\_from$};
% \draw (-1.9,2) node[anchor=north west, text=red] {$\Phi_s$, $\Phi_a$, $\phi_a^{-1}$};

\draw (-3,0) node[anchor=west, text=red] {EnvironmentMultilevel :};
\draw (-1.9,-0.5) node[anchor= west, text=red] {$step,\ reset$};
\draw (-1.9,-1.0) node[anchor= west, text=red] {$ \psi, \phi, map\_from$};

\draw (-3,-3) node[anchor=south west] {gym.Env};

% arraows
\draw [->,line width=0.4pt] (-2.5,-2.5) -- (-2.5,-0.3);
% \draw [<-,line width=0.4pt] (-2.5,2.5) -- (-2.5,0.3);

\end{tikzpicture}

==> images/case_1_cluster_image.tikz <==
% \documentclass[10pt]{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.15}
% \usepackage{mathrsfs}
% \usetikzlibrary{arrows}
% \pagestyle{empty}
% \begin{document}

\definecolor{red}{rgb}{1,0,0}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-4.7,-4.7) rectangle (4.7,4.7);

% border
% \draw (-5,-5) rectangle (5,5);

% cluster plot
\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=9cm, height=9cm]{images/case_1_1ph_v1_k_cluster.jpg}};

% k sample 2
\node[inner sep=0pt] (russell) at (1,1){\includegraphics[width=1.5cm, height=1.5cm]{images/case_1_1ph_v1_k_cluster_2.jpg}};
\draw [thick,red,->] (1.6,1.6) -- (2.3,2.4);

% k sample 4
\node[inner sep=0pt] (russell) at (-0.5,0.2){\includegraphics[ width=1.5cm, height=1.5cm]{images/case_1_1ph_v1_k_cluster_4.jpg}};
\draw [thick,red,->] (-0.7,0.6) -- (-0.7,1.1);

% k sample 12
\node[inner sep=0pt] (russell) at (-2,-0.5){\includegraphics[ width=1.5cm, height=1.5cm]{images/case_1_1ph_v1_k_cluster_12.jpg}};
\draw [thick,red,->] (-2,0) -- (-2,0.5);

% k sample 8
\node[inner sep=0pt] (russell) at (0.5,-1.2){\includegraphics[ width=1.5cm, height=1.5cm]{images/case_1_1ph_v1_k_cluster_8.jpg}};
\draw [thick,red,->] (1.1,-1) -- (2.6,-1);

% k sample 3
\node[inner sep=0pt] (russell) at (-0.2,-2.6){\includegraphics[ width=1.5cm, height=1.5cm]{images/case_1_1ph_v1_k_cluster_3.jpg}};
\draw [thick,red,->] (0.3,-2.3) -- (1,-2.3);

% k legend image
\node[inner sep=0pt] (russell) at (4.3,0){\includegraphics[ trim = {38cm 0 0 0}, clip, width=0.9cm, height=8cm]{images/case_1_1ph_v1_k_cluster_w_legend.jpg}};

\end{tikzpicture}
% \end{document}

==> images/case_1_schematic.tikz <==
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0.08,0.4,0.75}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-3,-3) rectangle (4.5,3);

% k channel
\fill[line width=0.8pt,fill=black,fill opacity=0.18] (-2,0) -- (2,1) -- (2,0) -- (-2,-1) -- cycle;

% domain
\draw [line width=0.8pt] (2,2)-- (2,-2);
\draw [line width=0.8pt] (2,-2)-- (-2,-2);
\draw [line width=0.8pt] (-2,-2)-- (-2,2);
\draw [line width=0.8pt] (-2,2)-- (2,2);

% extension lines
\draw [line width=0.4pt] (-2,0)-- (-2.6,0);
\draw [line width=0.4pt] (-2,-1)-- (-2.6,-1);
\draw [line width=0.4pt] (-2,2)-- (-2.6,2);
\draw [line width=0.4pt] (2,1)-- (2.6,1);
\draw [line width=0.4pt] (2,2)-- (3.2,2);
\draw [line width=0.4pt] (2,-2)-- (3.2,-2);
\draw [line width=0.4pt] (-2,-2)-- (-2,-2.7);
\draw [line width=0.4pt] (2,-2)-- (2,-2.7);

% dimension lines
\draw [<->,line width=0.4pt] (-2.3,0) -- (-2.3,2);
\draw [<->,line width=0.4pt] (-2.3,0) -- (-2.3,-1);
\draw [<->,line width=0.4pt] (2.3,1) -- (2.3,2);
\draw [<->,line width=0.4pt] (3,-2) -- (3,2);
\draw [<->,line width=0.4pt] (-2,-2.5) -- (2,-2.5);

% dimension label
\draw (-2.3,1) node[anchor=east] {$l_1$};
\draw (-2.3,-0.5) node[anchor=east] {$w$};
\draw (2.3,1.5) node[anchor=west] {$l_2$};
\draw (3,0) node[anchor=west] {$1200$ ft};
\draw (0,-2.5) node[anchor=north] {$1200$ ft};

% wells
\draw [fill=blue] (-1.9,1.9) circle (2.5pt);
\draw [fill=blue] (-1.9,1.7) circle (2.5pt);
\draw [fill=blue] (-1.9,1.5) circle (2.5pt);  
\draw [fill=blue] (-1.9,1.3) circle (2.5pt);
\draw [fill=blue] (-1.9,1.1) circle (2.5pt);
\draw [fill=blue] (-1.9,0.9) circle (2.5pt);
\draw [fill=blue] (-1.9,0.7) circle (2.5pt);
\draw [fill=blue] (-1.9,0.3) circle (2.5pt);
\draw [fill=blue] (-1.9,0.1) circle (2.5pt);
\draw [fill=blue] (-1.9,0.5) circle (2.5pt);
\draw [fill=blue] (-1.9,-1.9) circle (2.5pt);
\draw [fill=blue] (-1.9,-1.7) circle (2.5pt);
\draw [fill=blue] (-1.9,-1.5) circle (2.5pt);
\draw [fill=blue] (-1.9,-1.3) circle (2.5pt);
\draw [fill=blue] (-1.9,-1.1) circle (2.5pt);
\draw [fill=blue] (-1.9,-0.9) circle (2.5pt);
\draw [fill=blue] (-1.9,-0.7) circle (2.5pt);
\draw [fill=blue] (-1.9,-0.3) circle (2.5pt);
\draw [fill=blue] (-1.9,-0.1) circle (2.5pt);
\draw [fill=blue] (-1.9,-0.5) circle (2.5pt);
\draw [fill=red] (1.9,1.9) circle (2.5pt);
\draw [fill=red] (1.9,1.7) circle (2.5pt);
\draw [fill=red] (1.9,1.5) circle (2.5pt);
\draw [fill=red] (1.9,1.3) circle (2.5pt);
\draw [fill=red] (1.9,1.1) circle (2.5pt);
\draw [fill=red] (1.9,0.9) circle (2.5pt);
\draw [fill=red] (1.9,0.7) circle (2.5pt);
\draw [fill=red] (1.9,0.3) circle (2.5pt);
\draw [fill=red] (1.9,0.1) circle (2.5pt);
\draw [fill=red] (1.9,0.5) circle (2.5pt);
\draw [fill=red] (1.9,-1.9) circle (2.5pt);
\draw [fill=red] (1.9,-1.7) circle (2.5pt);
\draw [fill=red] (1.9,-1.5) circle (2.5pt);
\draw [fill=red] (1.9,-1.3) circle (2.5pt);
\draw [fill=red] (1.9,-1.1) circle (2.5pt);
\draw [fill=red] (1.9,-0.9) circle (2.5pt);
\draw [fill=red] (1.9,-0.7) circle (2.5pt);
\draw [fill=red] (1.9,-0.3) circle (2.5pt);
\draw [fill=red] (1.9,-0.1) circle (2.5pt);
\draw [fill=red] (1.9,-0.5) circle (2.5pt);
\end{tikzpicture}

==> images/case_2_cluster_image.tikz <==
% \documentclass[10pt]{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.15}
% \usepackage{mathrsfs}
% \usetikzlibrary{arrows}
% \pagestyle{empty}
% \begin{document}

\definecolor{red}{rgb}{1,0,0}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-4.7,-4.7) rectangle (4.7,4.7);

% % border
% \draw (-5,-5) rectangle (5,5);

% cluster plot
\node[inner sep=0pt] (russell) at (0,0){\includegraphics[width=9cm, height=9cm]{images/case_2_1ph_v1_k_cluster.jpg}};

% k sample 13
\node[inner sep=0pt] (russell) at (-2.5,2.5){\includegraphics[width=1.7cm, height=1.7cm]{images/case_2_1ph_v1_k_cluster_13.jpg}};
\draw [thick,red,->] (-2,1.7) -- (-0.2,1.7);

% k sample 15
\node[inner sep=0pt] (russell) at (2.5,2.5){\includegraphics[ width=1.7cm, height=1.7cm]{images/case_2_1ph_v1_k_cluster_15.jpg}};
\draw [thick,red,->] (2.2,2.2) -- (2.2,0.5);

% k sample 10
\node[inner sep=0pt] (russell) at (-2.5,0.5){\includegraphics[ width=1.7cm, height=1.7cm]{images/case_2_1ph_v1_k_cluster_10.jpg}};
\draw [thick,red,->] (-2,-0.3) -- (0.3,-0.3);

% k sample 2
\node[inner sep=0pt] (russell) at (2.5,-2.5){\includegraphics[ width=1.7cm, height=1.7cm]{images/case_2_1ph_v1_k_cluster_2.jpg}};
\draw [thick,red,->] (2.2,-2.2) -- (0.4,-2.2);

% k sample 14
\node[inner sep=0pt] (russell) at (-2.5,-2.5){\includegraphics[ width=1.7cm, height=1.7cm]{images/case_2_1ph_v1_k_cluster_14.jpg}};
\draw [thick,red,->] (-2,-2.5) -- (-2,-1);

% k legend image
\node[inner sep=0pt] (russell) at (4.3,0){\includegraphics[ trim = {38cm 0 0 0}, clip, width=1cm, height=8cm]{images/case_2_1ph_v1_k_sample_w_legend.jpg}};

\end{tikzpicture}
% \end{document}

==> images/case_2_schematic.tikz <==
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0.08,0.4,0.75}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-3,-4) rectangle (4,4);

% domain
\draw [line width=0.8pt] (1.5,3)-- (1.5,-3);
\draw [line width=0.8pt] (1.5,-3)-- (-1.5,-3);
\draw [line width=0.8pt] (-1.5,-3)-- (-1.5,3);
\draw [line width=0.8pt] (-1.5,3)-- (1.5,3);

% extension lines
\draw [line width=0.4pt] (1.5,3) -- (2,3);
\draw [line width=0.4pt] (1.5,-3) -- (2,-3);
\draw [line width=0.4pt] (1.5,-3) -- (1.5,-3.7);
\draw [line width=0.4pt] (-1.5,-3) -- (-1.5,-3.7);

% dimension lines
\draw [<->,line width=0.4pt] (2,3) -- (2,-3);
\draw [<->,line width=0.4pt] (1.5,-3.5) -- (-1.5,-3.5);

% dimension labels
\draw (0,-3.6) node[anchor=north] {$620$ ft};
\draw (2,0) node[anchor=west] {$1820$ ft};

%wells
\draw [fill=red] (-1.4,2.9) circle (2.5pt);
\draw [fill=red] (-1.4,2) circle (2.5pt);
\draw [fill=red] (-1.4,1) circle (2.5pt);
\draw [fill=red] (-1.4,0) circle (2.5pt);
\draw [fill=red] (-1.4,-1) circle (2.5pt);
\draw [fill=red] (-1.4,-2) circle (2.5pt);
\draw [fill=red] (-1.4,-2.9) circle (2.5pt);

\draw [fill=red] (1.4,2.9) circle (2.5pt);
\draw [fill=red] (1.4,2) circle (2.5pt);
\draw [fill=red] (1.4,1) circle (2.5pt);
\draw [fill=red] (1.4,0) circle (2.5pt);
\draw [fill=red] (1.4,-1) circle (2.5pt);
\draw [fill=red] (1.4,-2) circle (2.5pt);
\draw [fill=red] (1.4,-2.9) circle (2.5pt);

\draw [fill=blue] (0,2.9) circle (2.5pt);
\draw [fill=blue] (0,2) circle (2.5pt);
\draw [fill=blue] (0,1) circle (2.5pt);
\draw [fill=blue] (0,0) circle (2.5pt);
\draw [fill=blue] (0,-1) circle (2.5pt);
\draw [fill=blue] (0,-2) circle (2.5pt);
\draw [fill=blue] (0,-2.9) circle (2.5pt);

\end{tikzpicture}

==> images/mc_anatomy.tikz <==
\begin{tikzpicture}

% blocks
\node[draw, fill=white, text width=5cm,align=center] (G) at (0,0) {Generate rollout samples from current policy: \\ $\{ s_t,a_t,r_t \}_{t=1}^{t=T}$};

\node[draw, fill=white, text width=10cm,align=center] (F) [above=of G] {MC estimate of the objective function: \\ $\widehat{\mathbb{E}}^{\textup{MC}}_{s,a,r \sim p_{\theta}} [ J (s,a,r; \theta, \Theta) ] = \frac{1}{T} \sum_{t=1}^{T} J (s_t,a_t,r_t; \theta, \Theta_t)$};

\node[draw, fill=white,  text width=10cm,align=center] (U) [above=of F] {Update network parameters $\theta$ with a gradient that is obtained by differentiating $\widehat{\mathbb{E}}^{\textup{MC}}_{s,a,r \sim p_{\theta}} [ J (s,a,r; \theta, \Theta) ]$ };

%lines
\draw[->, very thick] (G.north) to (F.south);
\draw[->, very thick] (F.north) to (U.south);
\draw[->, very thick] (U.east) .. controls +(right:40mm) and +(right:80mm) .. node[right, text width=2cm,align=center] {Update the policy} (G.east);

\end{tikzpicture}

==> images/mc_rollouts.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=1.0]
\clip(-1,-1) rectangle (12,3);

% grid
% \draw[step=2cm,black!10,very thin] (0,4) grid (25,19);

% show rollout blocks
\rollouttrans{0}{1}
\node at (0.6, -0.3) {step 1};
\rollouttrans{2}{1}
\node at (2.6, -0.3) {step 2};
\rolloutdots{4}{1}
\node at (4.6, -0.3) {step 3};
\node at (5.5, -0.3) {$\ldots$};
\rollouttrans{6}{1}
\node at (7, -0.3) {step $T-2$};
\rollouttrans{8}{1}
\node at (9, -0.3) {step $T-1$};
\rollout{10}{1}
\node at (11, -0.3) {step $T$};

\end{tikzpicture}

==> images/ml_rollouts.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=1.0]
\clip(-3,3) rectangle (26,20);

% grid
% \draw[step=2cm,black!10,very thin] (0,4) grid (25,19);

% define levels
\newcommand\lvlone{17}
\newcommand\lvltwo{15}
\newcommand\lvlthree{13}
\newcommand\lvldots{11}
\newcommand\lvlsecondlast{9}
\newcommand\lvllast{7}
\newcommand\shiftmap{3}
\newcommand\syncmap{1}

% show rollout blocks on different levels
% level 1
\node at (-1.5, \lvlone) {\Large{level 1}};
\mlrollouttrans{0}{\lvlone}
\mlrollouttrans{2}{\lvlone}
\mlrolloutdots{4}{\lvlone}
\mlrollout{6}{\lvlone}
\mlrollout{8}{\lvlone}
\mlrolloutdots{10}{\lvlone}
\draw [decorate, ultra thick,
    decoration = {brace, amplitude=10pt}] (6,\lvlone-1) --  (0,\lvlone-1) node [black,midway,yshift=-20pt] {\Large{
$T_1$ steps}};

% level 2
\node at (-1.5, \lvltwo) {\Large{level 2}};
\mlrollouttrans{6}{\lvltwo}
\mlrollouttrans{8}{\lvltwo}
\mlrolloutdots{10}{\lvltwo}
\mlrollout{12}{\lvltwo}
\mlrollout{14}{\lvltwo}
\mlrolloutdots{16}{\lvltwo}
\draw [decorate, ultra thick,
    decoration = {brace, amplitude=10pt}] (12,\lvltwo-1) --  (6,\lvltwo-1) node [black,midway,yshift=-20pt] {\Large{
    $T_2$ steps,}} node [black,midway,yshift=-40pt] {\Large{with $\tilde{s}^1=\psi_2^1(s^2)$}} node [black,midway,yshift=-60pt] {\Large{synchronisation}};

% level 3
\node at (-1.5, \lvlthree) {\Large{level 3}};
\mlrollouttrans{12}{\lvlthree}
\mlrollouttrans{14}{\lvlthree}
\mlrolloutdots{16}{\lvlthree}
\draw [decorate, ultra thick,
    decoration = {brace, amplitude=10pt}] (17,\lvlthree-1) --  (12,\lvlthree-1) node [black,midway,yshift=-20pt] {\Large{
    $T_3$ steps,}} node [black,midway,yshift=-40pt] {\Large{with $\tilde{s}^2=\psi_3^2(s^3)$}} node [black,midway,yshift=-60pt] {\Large{synchronisation}};

% level ...
\rdots{-2.5}{\lvldots-0.5}
\rdots{-2.5}{\lvldots}
\rdots{-2.5}{\lvldots+0.5}
\rdots{16}{\lvldots-0.5}
\rdots{16}{\lvldots}
\rdots{16}{\lvldots+0.5}

% level second last
\node at (-1.5, \lvlsecondlast) {\Large{level $L-1$}};
\rdots{16}{\lvlsecondlast}
\mlrollout{18}{\lvlsecondlast}
\mlrollout{20}{\lvlsecondlast}
\mlrolloutdots{22}{\lvlsecondlast}
\mlrollout{24}{\lvlsecondlast}

% level last
\node at (-1.5, \lvllast) {\Large{level $L$}};
\rdots{16}{\lvllast}
\mlrollouttrans{18}{\lvllast}
\mlrollouttrans{20}{\lvllast}
\mlrolloutdots{22}{\lvllast}
\mlrollout{24}{\lvllast}
\draw [decorate, ultra thick,
    decoration = {brace, amplitude=10pt}] (25,\lvllast-1) --  (18,\lvllast-1) node [black,midway,yshift=-20pt] {\Large{
    $T_L$ steps,}} node [black,midway,yshift=-40pt] {\Large{with $\tilde{s}^{L-1}=\psi_L^{L-1}(s^L)$}} node [black,midway,yshift=-60pt] {\Large{synchronisation}};

\end{tikzpicture}

==> images/rl_framework_mc.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=1.0]
\clip(-7,-3) rectangle (7,3);

% agent box
\draw[draw=black, fill=gray!20] (-2,1) rectangle (2,2);

% environment box
\draw[draw=black, fill=gray!20] (-3.5,-0.2) rectangle (3.5,-2.9);

% labels
\large
\draw (0,1.5) node[anchor=center] {$\pi_{\theta}(a|s)$};
\draw (2.1,2.1) node[anchor=north west] {$a_m$};
\draw (-5.1,-0.9) node[anchor=north west] {$r_{m+1}$};
\draw (-5.1,-2.2) node[anchor=north west] {$s_{m+1}$};
\draw (-2.9,1.2) node[anchor=north west] {$r_m$};
\draw (-2.9,2.3) node[anchor=north west] {$s_m$};
\draw (0,2) node[anchor=south] {$\mathrm{Agent}$};
\draw (0,-0.1) node[anchor=south] {$\mathrm{Environment}, E$};
\node[draw, fill=white] (P) at (1.5,-2.2) {$\mathcal{P}(s_m, a_m)$};
\node[draw, fill=white] (R) at (-1.5,-0.9) {$\mathcal{R}(s_m, a_m, s_{m+1})$};
\node[draw, fill=white] (s) at (-1.5,-2.2) {$s_{m+1}$};

% outline
\draw (-6.5,-2.2) -- (-5.2,-2.2);
\draw [dashed] (-5.2, -0.4) -- (-5.2, -2.8);
\draw [->] (-5.5,1.2) -- (-2,1.2);
\draw [->] (-6.5,1.8) -- (-2,1.8);
\draw (-5.5,-0.9)-- (-5.5,1.2);
\draw (-6.5,-2.2)-- (-6.5,1.8);
\draw (2,1.5) -- (6,1.5);
\draw (6,1.5)-- (6,-2.2);
\draw (-5.2,-0.9)-- (-5.5,-0.9);

% inter-environment graph
\draw[->] (P.west) -- (s.east);
\draw[->] (s.north) -- (R.south);
\draw[->] (6,-2.2) -- (P.east);
\draw[->] (s.west) -- (-5.2,-2.2);
\draw[->] (R.west) -- (-5.2,-0.9);

% restriction and prolongation operators
% \node[circle, fill=white, draw=black, inner sep=0, minimum size=4] at (-3.5,-2.2) {$\phi_s$};
% \node[circle, fill=white, draw=black, inner sep=0, minimum size=4] at (3.5,-2.2) {$\phi_a$};

\end{tikzpicture}

==> images/rl_framework_ml.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=1.0]
\clip(-7,-7) rectangle (7,3);

\large

% agent box
\draw[draw=black, fill=gray!20] (-2,1) rectangle (2,2);
\draw (0,2) node[anchor=south] {$\mathrm{Agent}$};
\draw (0,1.5) node[anchor=center] {$\pi_{\theta}(a^L|s^L)$};
% agent side labels
\draw (-3.6,1.2) node[anchor=north west] {$r^l_m, \tilde{r}^{l-1}_m$};
\draw (-2.9,2.5) node[anchor=north west] {$s^L_m$};
\draw (2.1,2.3) node[anchor=north west] {$a^L_m$};

% environment box
\draw[draw=black, fill=gray!20] (-3.5,-0.2) rectangle (3.5,-2.9);
\draw (0,-0.1) node[anchor=south] {$\mathrm{Environment}, E^l$};
\node[draw, fill=white] (P) at (1.5,-2.2) {$\mathcal{P}^l(s^l_m, a^l_m)$};
\node[draw, fill=white] (R) at (-1.5,-0.9) {$\mathcal{R}^l(s^l_m, a^l_m, s^l_{m+1})$};
\node[draw, fill=white] (s) at (-1.5,-2.2) {$s^l_{m+1}$};
% restriction operators
\node[circle, fill=white, draw=black, inner sep=0, minimum size=0.8cm] (P_a) at (3.5,-2.2) {$\phi$};
% inter-environment graph
\draw[->] (P.west) -- (s.east);
\draw[->] (s.north) -- (R.south);
\draw[->] (P_a.west) -- (P.east);
\draw[->] (6,-2.2) -- (P_a.east);
\draw[->] (s.west) -- (-5.2,-2.2);
\draw[->] (R.west) -- (-5.2,-0.9);
% prolongation operators
\node[circle, fill=white, draw=black, inner sep=0, minimum size=0.8cm] (P_s) at (-3.5,-2.2) {$\psi$};
% environment side labels
\draw (-5.1,-0.9) node[anchor=north west] {$r^l_{m+1}$};
\draw (-5.1,-2.2) node[anchor=north west] {$s^L_{m+1}$};
% environment outline
\draw [dashed] (-5.2, -0.4) -- (-5.2, -2.8);

% synchronised environment box
\draw[draw=black, fill=gray!20] (-3.5,-4.2) rectangle (3.5,-6.9);
\draw (0,-4.1) node[anchor=south] {$\mathrm{Synchronised\ Environment}, E^{l-1}.map\_from(E^l)$};
\node[draw, fill=white] (P) at (1.5,-6.2) {$\mathcal{P}^l(\tilde{s}^{l-1}_m, \tilde{a}^{l-1}_m)$};
\node[draw, fill=white] (R) at (-1.5,-4.9) {$\mathcal{R}^l(\tilde{s}^{l-1}_m, \tilde{a}^{l-1}_m, \tilde{s}^{l-1}_{m+1})$};
\node[draw, fill=white] (s) at (-1.5,-6.2) {$\tilde{s}^{l-1}_{m+1}$};
% restriction and prolongation operators
\node[circle, fill=white, draw=black, inner sep=0, minimum size=0.8cm] (P_a) at (3.5,-6.2) {$\phi$};
% inter-environment graph
\draw[->] (P.west) -- (s.east);
\draw[->] (s.north) -- (R.south);
\draw[->] (P_a.west) -- (P.east);
\draw[->] (6,-6.2) -- (P_a.east);
% \draw[->] (s.west) -- (-5.2,-6.2);
\draw[->] (R.west) -- (-5.2,-4.9);
% environment side labels
\draw (-5.1,-4.9) node[anchor=north west] {$\tilde{r}^{l-1}_{m+1}$};
% \draw (-5.1,-6.2) node[anchor=north west] {$s^L_{m+1}$};
% environment outline
\draw [dashed] (-5.2, -2.8) -- (-5.2, -5.8);
\draw (6,-2.2)-- (6,-6.2);

% main outline
\draw (-6.5,-2.2) -- (-5.2,-2.2);
\draw [->] (-5.5,1.2) -- (-2,1.2);
\draw [->] (-6.5,1.8) -- (-2,1.8);
\draw (-5.5,-0.9)-- (-5.5,1.2);
\draw (-6.5,-2.2)-- (-6.5,1.8);
\draw (2,1.5) -- (6,1.5);
\draw (6,1.5)-- (6,-2.2);
\draw (-5.2,-0.9)-- (-5.5,-0.9);

\end{tikzpicture}

==> images/rollout_symbols.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=1.0]
\clip(-1,-1.5) rectangle (6,3);

% grid
% \draw[step=2cm,black!10,very thin] (0,4) grid (25,19);

% show rollout blocks
\node[state] at (0,2.5) {} (1,2.5) node[right] {state, $s$};
\node[action] at (0,2.0) {} (1,2.0)  node[right] {action, $a$};
\node[reward] at (0,1.5) {} (1,1.5) node[right] {reward, $r$};
\draw[rollout] (0,1.0) -- (0.5,1.0); 
\node[right] at (1,1.0) {policy rollout, $\pi_{\theta}(a|s)$};
\draw[transition_func] (0,0.5) -- (0.5,0.5); 
\node[right] at (1,0.5) {transition function, $\mathcal{P}(s'|s,a)$};
\draw[reward_func] (0,0) -- (0.5,0); 
\node[right] at (1,0) {reward function, $\mathcal{R}(s,a,s')$};
\draw[ml_rollout] (0,-0.5) -- (0.5,-0.5); 
\node[right] at (1,-0.5) {policy rollout $\pi_{\theta}(a^L|s^L)$, with};
\node[right] at (1,-1) {$s$ and $a$ mappings: $\psi^L_l$, $\phi^l_L$ };
% \node[reward_func] at (0,0) {} (1,0) node[right] {reward function};

\end{tikzpicture}
